Hydrodynamic limit of boundary driven exclusion processes with nonreversible boundary dynamics

Using duality techniques, we derive the hydrodynamic limit for one-dimensional, boundary-driven, symmetric exclusion processes with different types of non-reversible dynamics at the boundary, for which the classical entropy method fails.

==> Exitsym.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Exitsym.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7947,7436)(586,-6780)
%  METADATA <id>99</id> 
\put(1066,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>97</id> 
\put(8251,-6256){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>39</id> 
\put(2626,-4891){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$H^\sigma_{l,N}$}%
}}}}
%  METADATA <id>38</id> 
\put(2896,-6706){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$V^\sigma_N$}%
}}}}
%  METADATA <id>37</id> 
\put(5251,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$H^\sigma_{u,N}$}%
}}}}
%  METADATA <id>145</id> 
\put(2311,-3466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_N$}%
}}}}
%  METADATA <id>56</id> 
\put(3031,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial E_{N^{7/8}}$}%
}}}}
%  METADATA <id>46</id> 
\put(5131,-946){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial E_{2N}$}%
}}}}
%  METADATA <id>139</id> 
\put(1636,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^{7/8}$}%
}}}}
%  METADATA <id>144</id> 
\put(7201,-3046){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2N$}%
}}}}
%  METADATA <id>66</id> 
\put(601,-5671){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^{3/4}$}%
}}}}
\end{picture}%


==> RWProbTarget.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{RWProbtarget.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6796,5273)(214,-5787)
%  METADATA <id>46</id> 
\put(241,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$H^Y=t$}%
}}}}
%  METADATA <id>44</id> 
\put(286,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H^Y=0$}%
}}}}
%  METADATA <id>38</id> 
\put(6936,-1332){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=N-1$}%
}}}}}
%  METADATA <id>34</id> 
\put(1725,-1332){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=p+1$}%
}}}}}
%  METADATA <id>73</id> 
\put(256,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$H^Y=t-s$}%
}}}}
\end{picture}%


==> RWgrad.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{RWgrad.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7265,5868)(2358,-6502)
%  METADATA <id>128</id> 
\put(7828,-3830){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$g(s,N-1)$}%
}}}}
%  METADATA <id>125</id> 
\put(8521,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$H_t=t-b_N$}%
}}}}
%  METADATA <id>44</id> 
\put(8911,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_t=0$}%
}}}}
%  METADATA <id>47</id> 
\put(4245,-6425){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$g(0,x)=O_N(N^{-1})$}%
}}}}
%  METADATA <id>46</id> 
\put(8956,-5806){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$H_t=t$}%
}}}}
%  METADATA <id>81</id> 
\put(8529,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$H_t=t-a_N$}%
}}}}
%  METADATA <id>38</id> 
\put(7771,-1434){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=N-1$}%
}}}}}
%  METADATA <id>34</id> 
\put(2560,-1434){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=p+1$}%
}}}}}
%  METADATA <id>99</id> 
\put(7794,-2296){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g(s,N-1)$}%
}}}}
%  METADATA <id>100</id> 
\put(8191,-2656){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=O_N\pa{N^{-\frac 12-\varepsilon}}$}%
}}}}
%  METADATA <id>105</id> 
\put(7906,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$g(s,N-1)=O_N(1)$}%
}}}}
%  METADATA <id>129</id> 
\put(8199,-4194){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$=O_N(N^{-\frac 12 +\varepsilon})$}%
}}}}
\end{picture}%


==> RWrho.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{RWrho.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6856,4796)(154,-6112)
%  METADATA <id>34</id> 
\put(1725,-1332){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=-N$}%
}}}}}
%  METADATA <id>38</id> 
\put(6936,-1332){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=N$}%
}}}}}
%  METADATA <id>39</id> 
\put(4318,-1332){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=0$}%
}}}}}
%  METADATA <id>44</id> 
\put(1091,-1583){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s=t$}%
}}}}
%  METADATA <id>46</id> 
\put(1091,-5832){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s=0$}%
}}}}
%  METADATA <id>47</id> 
\put(4035,-6037){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$\rho_x(0)=f(x/N)$}%
}}}}
%  METADATA <id>48</id> 
\put(169,-5397){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\rho_{-N}(t-\tau)=\beta$}%
}}}}
%  METADATA <id>49</id> 
\put(6914,-5490){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\rho_{N}(t-\tau)=\beta$}%
}}}}
\end{picture}%


==> domains_gen.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{domains_gen.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8743,8895)(75,-8167)
%  METADATA <id>105</id> 
\put(1831,-5394){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$H_{l,N}$}%
}}}}
%  METADATA <id>99</id> 
\put(4516,494){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>109</id> 
\put(3964,-5201){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_N$}%
}}}}
%  METADATA <id>113</id> 
\put( 90,-4692){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$V_N$}%
}}}}
%  METADATA <id>88</id> 
\put(721,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>87</id> 
\put(5476,-7771){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>85</id> 
\put(2701,-6106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar D$}%
}}}}
%  METADATA <id>76</id> 
\put(1378,-7954){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k=p+1$}%
}}}}
%  METADATA <id>39</id> 
\put(4936,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$H_{l,N}$}%
}}}}
%  METADATA <id>38</id> 
\put(3271,-2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$V_N$}%
}}}}
%  METADATA <id>97</id> 
\put(8596,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>35</id> 
\put(5956,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_N$}%
}}}}
%  METADATA <id>36</id> 
\put(7366,-2146){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$D_N$}%
}}}}
%  METADATA <id>37</id> 
\put(5791,509){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$H_{u,N}$}%
}}}}
%  METADATA <id>116</id> 
\put(2341,-4284){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_N$}%
}}}}
%  METADATA <id>52</id> 
\put(5416,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$\abs{\bfk}>\delta N$}%
}}}}
%  METADATA <id>56</id> 
\put(6346,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial E_{N^{3/4}}$}%
}}}}
%  METADATA <id>46</id> 
\put(1981,554){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial E_N$}%
}}}}
%  METADATA <id>66</id> 
\put(3286,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^{3/4}$}%
}}}}
%  METADATA <id>93</id> 
\put(241,-6264){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^{3/4}$}%
}}}}
%  METADATA <id>64</id> 
\put(601,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$}%
}}}}
%  METADATA <id>54</id> 
\put(7921,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta N$}%
}}}}
\end{picture}%


==> dynamics.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{dynamics.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6469,3720)(527,-3567)
%  METADATA <id>55</id> 
\put(891,-1241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
%  METADATA <id>57</id> 
\put(2291,-1241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p$}%
}}}}
%  METADATA <id>58</id> 
\put(2391,-1671){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p+1$}%
}}}}
%  METADATA <id>62</id> 
\put(5911,-1241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N-1$}%
}}}}
%  METADATA <id>88</id> 
\put(1291,-3491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
%  METADATA <id>90</id> 
\put(5603,-3491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p$}%
}}}}
%  METADATA <id>131</id> 
\put(6321,-551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1-\beta$}%
}}}}
%  METADATA <id>133</id> 
\put(6131,-261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
%  METADATA <id>151</id> 
\put(3841,-261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>152</id> 
\put(4181,-3491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$k$}%
}}}}
%  METADATA <id>156</id> 
\put(2691,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$s_{i,j}$}%
}}}}
%  METADATA <id>164</id> 
\put(2045,-3491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$i$}%
}}}}
%  METADATA <id>165</id> 
\put(3475,-3491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$j$}%
}}}}
%  METADATA <id>169</id> 
\put(2661,-2831){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$c_{i,j}$}%
}}}}
%  METADATA <id>179</id> 
\put(4501,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_k(1-\alpha_k)$}%
}}}}
%  METADATA <id>180</id> 
\put(4051,-2171){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_k\alpha_k$}%
}}}}
%  METADATA <id>185</id> 
\put(6861,-71){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$}%
}}}}
%  METADATA <id>187</id> 
\put(5151,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dd_k$}%
}}}}
%  METADATA <id>191</id> 
\put(2426,-279){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%

